Latent Space Subdivision: Stable and Controllable Time Predictions for Fluid Flow

We propose an end-to-end trained neural networkarchitecture to robustly predict the complex dynamics of fluid flows with high temporal stability. We focus on single-phase smoke simulations in 2D and 3D based on the incompressible Navier-Stokes (NS) equations, which are relevant for a wide range of practical problems. To achieve stable predictions for long-term flow sequences, a convolutional neural network (CNN) is trained for spatial compression in combination with a temporal prediction network that consists of stacked Long Short-Term Memory (LSTM) layers. Our core contribution is a novel latent space subdivision (LSS) to separate the respective input quantities into individual parts of the encoded latent space domain. This allows to distinctively alter the encoded quantities without interfering with the remaining latent space values and hence maximizes external control. By selectively overwriting parts of the predicted latent space points, our proposed method is capable to robustly predict long-term sequences of complex physics problems. In addition, we highlight the benefits of a recurrent training on the latent space creation, which is performed by the spatial compression network.

==> sections/3d_results.tex <==
% !TeX root = ../paper.tex
\newcommand\mysubfig[1]{%
    \begin{subfigure}{.065\textwidth}%
        \centering%
        \includegraphics[width = 0.99\textwidth, trim=310 0 270 0, clip]{#1}%
    \end{subfigure}%
}%
\begin{center}%
    \newcommand\subfigwidth{.045\textwidth}
    \newcommand*{\trimLeft}{720px}
    \newcommand*{\trimTop}{0px}
    \newcommand*{\trimRight}{580px}
    \newcommand*{\trimBottom}{0px}
    \begin{center}
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0045.jpg}%
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0060.jpg}%
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0075.jpg}%
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0120.jpg}%
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0150.jpg}%
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0180.jpg}%
        \mysubfig{images/3d_RS/02/000545_pred_smoke_mov_xz_000002_0210.jpg}%
        \vspace{-0.5em}%
    \end{center}%
    \begin{center}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0045.jpg}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0060.jpg}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0075.jpg}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0120.jpg}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0150.jpg}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0180.jpg}%
        \mysubfig{images/3d_RS/03/000545_pred_smoke_mov_xz_000003_0210.jpg}%
        \vspace{-0.5em}%
    \end{center}%
    \begin{center}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0045.jpg}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0060.jpg}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0075.jpg}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0120.jpg}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0150.jpg}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0180.jpg}%
        \mysubfig{images/3d_RS/04/000545_pred_smoke_mov_xz_000004_0210.jpg}%
        \vspace{-0.5em}%
    \end{center}%
    \begin{center}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0045.jpg}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0060.jpg}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0075.jpg}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0120.jpg}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0150.jpg}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0180.jpg}%
        \mysubfig{images/3d_RS/09/000545_pred_smoke_mov_xz_000009_0210.jpg}%
        \vspace{-0.5em}%
    \end{center}%
    \caption{Four different 3D moving smoke predictions. The movement is completely predicted by our proposed method.}
    \label{fig:3d_result}
\end{center}%
\vspace{-1.3em}%

==> sections/inflow_generalization.tex <==
% !TeX root = ../paper.tex

    \begin{center}
        \newcommand\subfigwidth{.045\textwidth}
        \begin{center}
           \begin{subfigure}{\subfigwidth}
             \centering
             \begin{overpic}[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000060.jpg}
               \put(0,80){\parbox{.5in}{\tiny Predict}}
            \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000061.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000075.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000090.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000105.jpg}
            \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000120.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000135.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-velden/000165.jpg}
           \end{subfigure}%
        \end{center}
        \begin{center}
           \begin{subfigure}{\subfigwidth}
             \centering
             \begin{overpic}[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000060.jpg}
               \put(0,80){\parbox{.5in}{\tiny Reinject\\ (ours)}}
            \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000061.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000075.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000090.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000105.jpg}
            \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000120.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000135.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-vel/000165.jpg}
           \end{subfigure}%
        \end{center}
        \begin{center}
           \begin{subfigure}{\subfigwidth}
             \centering
             \begin{overpic}[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000060.jpg}
               \put(0,80){\tiny GT}
             \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000061.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000075.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000090.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000105.jpg}
            \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000120.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000135.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/inflow/000030-sim/000165.jpg}
           \end{subfigure}%
        \end{center}
        \caption{ An additional inflow, unseen in training, is placed during prediction. In contrast to our approach (center), the prediction only approach (top) is not able to capture the second inflow.
        }
        \vspace{-2.5em}
        \label{fig:add_inflow_generalization}
    \end{center}%

==> sections/longterm_prediction.tex <==
% !TeX root = ../paper.tex

    \begin{center}
        \newcommand\subfigwidth{.07\textwidth}
        \begin{center}
           \begin{subfigure}{\subfigwidth}
              \centering
              \begin{overpic}[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VELDEN_0919_115743_14io_2to1_decgradveloloss_DenVelIn_NOLSSplit_SP/neg_000050.jpg}
                 \put(10,80){\parbox{.5in}{\tiny No-Split}}
              \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VELDEN_0919_115743_14io_2to1_decgradveloloss_DenVelIn_NOLSSplit_SP/neg_000150.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VELDEN_0919_115743_14io_2to1_decgradveloloss_DenVelIn_NOLSSplit_SP/neg_000250.jpg}
            \end{subfigure}%
             \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VELDEN_0919_115743_14io_2to1_decgradveloloss_DenVelIn_NOLSSplit_SP/neg_000350.jpg}
             \end{subfigure}%
             \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VELDEN_0919_115743_14io_2to1_decgradveloloss_DenVelIn_NOLSSplit_SP/neg_000400.jpg}
             \end{subfigure}%
             \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VELDEN_0919_115743_14io_2to1_decgradveloloss_DenVelIn_NOLSSplit_SP/neg_000410.jpg}
            \end{subfigure}%
        \end{center}%
        \vspace{-0.5em}%
        \begin{center}
           \begin{subfigure}{\subfigwidth}
              \centering
              \begin{overpic}[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VEL_0915_192655_14io_2to1_decgradveloloss_DenVelIn_LSSplit066_SP/neg_000050.jpg}
                 \put(10,80){\parbox{.5in}{\tiny LSS (ours)}}
              \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
             \centering
             \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VEL_0915_192655_14io_2to1_decgradveloloss_DenVelIn_LSSplit066_SP/neg_000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VEL_0915_192655_14io_2to1_decgradveloloss_DenVelIn_LSSplit066_SP/neg_000250.jpg}
           \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VEL_0915_192655_14io_2to1_decgradveloloss_DenVelIn_LSSplit066_SP/neg_000350.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VEL_0915_192655_14io_2to1_decgradveloloss_DenVelIn_LSSplit066_SP/neg_000400.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/VEL_0915_192655_14io_2to1_decgradveloloss_DenVelIn_LSSplit066_SP/neg_000410.jpg}
           \end{subfigure}%
        \end{center}%
        \vspace{-1em}%
        \begin{center}
           \begin{subfigure}{\subfigwidth}
              \centering
              \begin{overpic}[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/sim/neg_000050.jpg}
                 \put(10,80){\parbox{.5in}{\tiny GT}}
              \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/sim/neg_000150.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/sim/neg_000250.jpg}
            \end{subfigure}%
             \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/sim/neg_000350.jpg}
             \end{subfigure}%
             \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/sim/neg_000400.jpg}
             \end{subfigure}%
             \begin{subfigure}{\subfigwidth}
               \centering
               \includegraphics[width = 0.99\textwidth]{images/error_eval/ls_split_longterm/sim/neg_000410.jpg}
            \end{subfigure}%
        \end{center}
        \caption{ Long-term prediction of $400$ time steps: Our method robustly predicts the fluid flow, whereas the regular prediction method (no-split) fails to capture the movement and even produces unphysical behavior. Compare the PSNR values in \myreftab{LSSplit_NoSplit_comparison_rotcupmov_longterm}. }
        \label{fig:longterm_prediction}
        \vspace{-2.7em}
    \end{center}%
    

==> sections/obstacle_generalization.tex <==
% !TeX root = ../paper.tex
    \begin{center}
        \newcommand\subfigwidth{.045\textwidth}
        \begin{center}
           \begin{subfigure}{\subfigwidth}
              \centering
              \begin{overpic}[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000050.jpg}
               \put(0,80){\parbox{.5in}{\tiny Predict}}
            \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
             \centering
             \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000060.jpg}
           \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000075.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000090.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000105.jpg}
            \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000120.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000135.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-velden/000165.jpg}
           \end{subfigure}%
        \end{center}%
        \vspace{-0.5em}%
        \begin{center}
           \begin{subfigure}{\subfigwidth}
             \centering
             \begin{overpic}[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000050.jpg}
               \put(0,80){\parbox{.5in}{\tiny Reinject \\ (ours)}}
            \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000060.jpg}
           \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000075.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000090.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000105.jpg}
            \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000120.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000135.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-vel/000165.jpg}
           \end{subfigure}%
        \end{center}%
        \vspace{-1em}%
        \begin{center}
           \begin{subfigure}{\subfigwidth}
              \centering
              \begin{overpic}[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000050.jpg}
               \put(0,80){\parbox{.5in}{\tiny GT}}
            \end{overpic}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
             \centering
             \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000060.jpg}
           \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000075.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000090.jpg}
            \end{subfigure}%
            \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000105.jpg}
            \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000120.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000135.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000150.jpg}
           \end{subfigure}%
           \begin{subfigure}{\subfigwidth}
              \centering
              \includegraphics[width = 0.99\textwidth, trim=245 27 245 27, clip]{images/generalization/obstacle/000040-sim/000165.jpg}
           \end{subfigure}%
        \end{center}
        \caption{A circular solid obstacle, unseen during training, is placed in the upper right. Our proposed method (center) predicts stable and realistic. The prediction only approach (top) is not able to capture the obstacle.}
        \label{fig:obstacle_generalization}
    \end{center}
